Multisymmetric polynomials on set-theoretic quiver representations

Eventually constant set-valued representations of a quiver are set-theoretic analogues of nilpotent representations. In recent work by Green-Holmes-Im, the authors enumerated eventually constant set-valued representations for equioriented cyclic quivers using the directed matrix-tree theorem. In this paper, we extend this enumeration to finite quivers without sinks for which every vertex is the target of sufficiently long paths. We encode the representations as directed acyclic graphs and introduce a recursive source-removal method for certain classes of directed acyclic graphs. This yields a strictly upper triangular matrix enumerator in the incidence algebra of the subset lattice. To compute the cardinality of the eventually constant representations, we compress this enumerator to a matrix indexed by cardinality vectors, the set-theoretic analogues of dimension vectors. We conclude by specializing the formulas to the Jordan quiver and recovering the multisymmetric generating polynomial for the cyclic quiver without using the matrix-tree theorem.

==> fig_00015.tex <==
\begin{figure}[htbp]
    \centering
    % --- LEFT SIDE: The Quiver Q ---
    \begin{tikzpicture}[scale=1, transform shape, baseline=(current bounding box.center),
        quiver_node/.style={circle, draw=black!70, fill=orange!15, very thick, minimum size=8.5mm, inner sep=0.5pt, font=\large},
        edge_r/.style={->, >={Stealth[length=2.5mm]}, red!75!black, very thick, dotted},
        edge_b/.style={->, >={Stealth[length=2.5mm]}, blue!75!black, very thick},
        edge_g/.style={->, >={Stealth[length=2.5mm]}, green!50!black, very thick, dash pattern=on 5pt off 2pt}
        ]
        
        % Central Node
        \node[quiver_node] (v0) at (0, 0) {$v_0$};
        
        % 1 (Blue - Thick - Top)
        \draw[edge_b] (v0) edge[out=120, in=60, looseness=8, min distance=18mm] node[midway, above] {$1$} (v0);
        
        % 2 (Green - Dashed - Bottom Right)
        \draw[edge_g] (v0) edge[out=360, in=300, looseness=8, min distance=18mm] node[midway, right=1mm] {$2$} (v0);
        
        % 3 (Red - Dotted - Bottom Left)
        \draw[edge_r] (v0) edge[out=240, in=180, looseness=8, min distance=18mm] node[midway, left=1mm] {$3$} (v0);
        
    \end{tikzpicture}
    \hspace{1.5cm}
    % --- RIGHT SIDE: The Representation Graph ---
    \begin{tikzpicture}[scale=0.9, transform shape, baseline=(current bounding box.center),
        domain_node/.style={circle, draw=black!70, fill=orange!15, very thick, minimum size=8.5mm, inner sep=0.5pt, font=\large},
        root_node/.style={circle, draw=MidnightBlue, fill=blue!15, very thick, minimum size=8.5mm, inner sep=0.5pt, font=\large},
        edge_r/.style={->, >={Stealth[length=2.5mm]}, red!75!black, very thick, dotted},
        edge_b/.style={->, >={Stealth[length=2.5mm]}, blue!75!black, very thick},
        edge_g/.style={->, >={Stealth[length=2.5mm]}, green!50!black, very thick, dash pattern=on 5pt off 2pt}
        ]
        
        % Root Node
        \node[root_node] (n7) at (3, .25) {7};
        
        % Domain Nodes
        \node[domain_node] (n1) at (3.0, 4.8) {1}; 
        \node[domain_node] (n2) at (1.5, 3.5) {2}; 
        \node[domain_node] (n3) at (4.5, 3.5) {3}; 
        \node[domain_node] (n4) at (0.5, 2.0) {4}; 
        \node[domain_node] (n5) at (3.0, 2.5) {5}; 
        \node[domain_node] (n6) at (5.5, 2.0) {6}; 
        
        % --- 3 Edges (Red - Straight, Dotted) ---
        \draw[edge_r] (n1) edge[bend left=15] (n2);
        \draw[edge_r] (n2) to (n4);
        \draw[edge_r] (n3) to (n6);
        \draw[edge_r] (n4) to (n7);
        \draw[edge_r] (n6) to (n5);
        \draw[edge_r] (n5) to (n7);
        \draw[edge_r] (n7) edge[loop left, looseness=6, min distance = 15mm] (n7);
        
        % --- 1 Edges (Blue - Bend Left, Very Thick) ---
        \draw[edge_b] (n1) edge[bend left=15] (n3);
        \draw[edge_b] (n2) edge[bend left=15] (n5);
        \draw[edge_b] (n3) edge[bend left=15] (n7);
        \draw[edge_b] (n4) edge[bend left=15] (n5);
        \draw[edge_b] (n6) edge[bend left=12] (n7);
        \draw[edge_b] (n5) edge[bend left=15] (n7);
        \draw[edge_b] (n7) edge[loop right, looseness=6, min distance = 15mm] (n7);
        
        % --- 2 Edges (Green - Bend Right, Dashed) ---
        \draw[edge_g] (n1) edge[bend right=15] (n2);
        \draw[edge_g] (n2) edge[bend right=15] (n7);
        \draw[edge_g] (n3) edge[bend right=15] (n5);
        \draw[edge_g] (n4) edge[bend right=15] (n6);
        \draw[edge_g] (n6) edge[bend right=02] (n7);
        \draw[edge_g] (n5) edge[bend right=15] (n7);
        \draw[edge_g] (n7) edge[loop below, looseness=6, min distance = 15mm] (n7);
    \end{tikzpicture}
    
    \caption{On the left is the $3$-Jordan quiver $Q$ with a single vertex $v_0$ and three loops $1, 2, 3$. On the right is the graph $G(W)$ of an eventually constant representation $W=(W_1,W_2,W_3)\in\Rep(Q,[7])$, stabilizing to the vertex $\{7\}$. The thick blue arrows are the $1$-labeled edges $(u,v)^{(1)}$ corresponding to the map $W_{1}$. Similarly, the dashed green arrows correspond to $W_{2}$, and the dotted red arrows correspond to $W_{3}$.}
    \label{fig_00015}
\end{figure}

==> fig_00016.tex <==
\begin{figure}[htbp]
    \centering
\begin{tikzpicture}[
	scale=0.8, transform shape,
	domain_node/.style={circle, draw=black!70, fill=brown!15, thick, minimum size=7mm, font=\small\bfseries},
	edge_t/.style={->, >={Stealth[length=3mm]}, blue!75!black, very thick}, % Spillover edges
	edge_u/.style={->, >={Stealth[length=2.5mm]}, green!50!black, thick, dashed} % Lower pond edges
	]
	
	% Lower Set [10] \ [4]
	\filldraw[fill=green!5, draw=green!30, thick] 
	plot[smooth cycle, tension=0.7] coordinates {(0, 4) (4.5, 4) (5, 1) (4.2, -1.8) (0.8, -1.8) (-0.5, 1)};
	
	\node[text=green!60!black] at (2.5, -1.7) {\Large $[10] \setminus [4]$};
	
	% Nodes in [10] \ [4] 
	\node[domain_node] (u5) at (3.25, 3.2) {$5$};
	\node[domain_node] (u6) at (2.25, 2.0) {$6$};
	\node[domain_node] (u7) at (4.25, 2.0) {$7$};
	\node[domain_node] (u8) at (3, 0.5) {$8$};
	\node[domain_node] (u9) at (1.5, -1.0) {$9$};  % Sink 1
	\node[domain_node] (u10) at (3.5, -1.0) {$10$}; % Sink 2
	
	% Upper Set T = [4]
	\filldraw[fill=blue!5, draw=blue!30, thick] 
	plot[smooth cycle, tension=0.7, thick] coordinates {(-2.5, 4.5) (1, 4.5) (1.5, 2.5) (0.5, -0.5) (-1.5, -0.5) (-3, 2)};
	
	\node[text=blue!70!black] at (-0.5, 4.1) {\Large $[4]$};
	
	% Nodes in T = [4]
	\node[domain_node] (t1) at (-1.5, 3.3) {$1$};
	\node[domain_node] (t2) at (0, 2.6) {$2$};
	\node[domain_node] (t3) at (-1, 1.8) {$3$};
	\node[domain_node] (t4) at (-0.5, 0.3) {$4$};
	
	% Edges Flowing out of T = [4] (Out-degree exactly 1)
	\draw[edge_t] (t1) to[bend left=10] (u5);
	\draw[edge_t] (t2) to[bend left=10] (u6);
	\draw[edge_t] (t3) to[bend left=10] (u8);
	\draw[edge_t] (t4) to[bend right=10] (u9);
	
	% Edges within [10] \ [4] (Out-degree at most 1)
	\draw[edge_u] (u5) to (u7);
	\draw[edge_u] (u6) to (u8);
	\draw[edge_u] (u7) to (u8);
	\draw[edge_u] (u8) to (u9);
	
\end{tikzpicture}
    \caption{The dashed green arrows represent an in-forest $H\in\mathcal{D}^{(1)}([10] \setminus [4])$. The thick blue arrows represent an attaching graph $H'\in\mathcal{A}^{(1)}_H([4], [10])$. Combining their edges forms an in-forest $H'\star H\in\mathcal B^{(1)}([4], [10])$.}
    \label{fig_00016}
\end{figure}

==> fig_00018.tex <==
\begin{figure}[htbp]
    \centering
    \begin{tikzpicture}[
        scale=0.85, transform shape,
        domain_node/.style={circle, draw=black!70, fill=brown!15, thick, minimum size=7mm, font=\small\bfseries},
        edge_t/.style={->, >={Stealth[length=3mm]}, blue!75!black, very thick},
        edge_u/.style={->, >={Stealth[length=2.5mm]}, green!50!black, thick, dashed}
        ]

        % Green Outer Blob (G_0) - Squished vertically
        \filldraw[fill=green!5, draw=green!30, thick] 
        plot[smooth cycle, tension=0.7] coordinates {(-0.5,2) (0.5,4.5) (4,4.7) (8,4.2) (7.8,-0.2) (3,-0.5) (-0.2,0)};
        
        % Label moved safely inside the green blob
        \node[text=green!60!black] at (2.0, 4.2) {\Large $G_V\setminus T$};

        % Blue Inner Blob (T) - Squished vertically
        \filldraw[fill=blue!5, draw=blue!30, thick] 
        plot[smooth cycle, tension=0.7] coordinates {(3.6,2) (3.6,3.8) (5.5,4.2) (7.4,3.8) (7.2,0.2) (4.5,0.2)};
        
        % Label moved safely inside the blue blob, centered between top nodes
        \node[text=blue!70!black] at (5.5, 3.8) {\Large $T$};

        % Nodes (Y-coordinates tightened to fit the new flat ponds)
        \node[domain_node] (u1) at (0.5, 3.4) {$1$};
        \node[domain_node] (u2) at (2.0, 3.5) {$2$};
        \node[domain_node] (u3) at (1.0, 2.0) {$3$};
        \node[domain_node] (u4) at (2.5, 1.5) {$4$};
        \node[domain_node] (u5) at (1.5, 0.4) {$5$};

        \node[domain_node] (t6) at (4.5, 3.2) {$6$};
        \node[domain_node] (t7) at (6.5, 3.2) {$7$};
        \node[domain_node] (t8) at (6.0, 2.0) {$8$};
        \node[domain_node] (t9) at (4.5, 1.2) {$9$};
        \node[domain_node] (t10) at (6.5, 0.8) {$10$};

        % Edges for G^\to_{G_0 \setminus T} (dashed green)
        \draw[edge_u] (u1) to (u2);
        \draw[edge_u] (u1) to (u3);
        \draw[edge_u] (u3) to (u4);
        \draw[edge_u] (u3) to (u5);
        \draw[edge_u] (u2) to[bend left=10] (t6);
        \draw[edge_u] (u4) to[bend right=10] (t6);
        \draw[edge_u] (u4) to[bend left=10] (t9);
        \draw[edge_u] (u5) to[bend right=10] (t9);

        % Edges for G|_T (thick blue)
        \draw[edge_t] (t6) to[bend left=15] (t7);
        \draw[edge_t] (t7) to[bend left=15] (t8);
        \draw[edge_t] (t8) to[bend left=15] (t6);
        \draw[edge_t] (t9) to (t10);
        \draw[edge_t] (t10) to (t8);
        \draw[edge_t] (t9) to (t6);
        
    \end{tikzpicture}
    \caption{The nodes represent the vertices of a graph $G$ and the arrows represent its arrows. The subset $T\subseteq G_V$ is closed under successors. The dashed green edges belong to the subgraph $G^{\out}_{G_V\setminus T}$ on $G_V$, and the thick blue arrows belong to $G|_T$ on $T$. Note that $G=G^{\out}_{G_V\setminus T}\star G|_T$.}
    \label{fig_00018}
\end{figure}

==> fig_00019.tex <==
\begin{figure}[htbp]
    \centering
\begin{tikzpicture}[
	scale=0.8, transform shape,
	domain_node/.style={circle, draw=black!70, fill=brown!15, thick, minimum size=7mm, font=\small\bfseries},
	edge_b/.style={->, >={Stealth[length=3mm]}, blue!75!black, very thick}, % Valid edges
	edge_r/.style={->, >={Stealth[length=3mm]}, red!75!black, ultra thick, dotted}, % Invalid edges
	edge_u/.style={->, >={Stealth[length=2.5mm]}, green!50!black, thick, dashed} % Q edges
	]
	
	% Lower Set [10] \ [4]
	\filldraw[fill=green!5, draw=green!30, thick] 
	plot[smooth cycle, tension=0.7] coordinates {(0, 4) (4.5, 4) (5, 1) (4.2, -1.8) (0.8, -1.8) (-0.5, 1)};
	
	\node[text=green!60!black] at (2.75, -1.65) {\Large $[10] \setminus [4]$};
	
	% Nodes in [10] \ [4] 
	\node[domain_node] (u5) at (4.25, 3.2) {$5$};
	\node[domain_node] (u6) at (3.25, 2.25) {$6$};
	\node[domain_node] (u7) at (4.5, 2.0) {$7$};
	\node[domain_node] (u8) at (4.0, 0.5) {$8$};
	\node[domain_node] (u9) at (1.5, -1.2) {$9$}; 
	\node[domain_node] (u10) at (3.5, -0.75) {$10$}; 
	
	% Upper Set T = [4]
	\filldraw[fill=blue!5, draw=blue!30, thick] 
	plot[smooth cycle, tension=0.7, thick] coordinates {(-2.5, 4.5) (1, 4.5) (1.5, 2.5) (0.5, -0.5) (-1.5, -0.5) (-3, 2)};
	
	\node[text=blue!70!black] at (-0.5, 4.1) {\Large $ [4]$};
	
	% Nodes in T = [4]
	\node[domain_node] (t1) at (-1.5, 3.3) {$1$};
	\node[domain_node] (t2) at (0.6, 3.05) {$2$};
	\node[domain_node] (t3) at (-1, 1.8) {$3$};
	\node[domain_node] (t4) at (-0.9, 0.3) {$4$};
	
	% Q edges (Dashed Green, Uniformly Straight)
	\draw[edge_u] (u5) to (u6);
	\draw[edge_u] (u6) to (u7);
	\draw[edge_u] (u8) to (u10);
	\draw[edge_u] (u9) to (u10);
	
	% R_valid edges (Solid Blue, Uniform bend right)
	\draw[edge_b] (t1) to[bend right=10] (u6);
	\draw[edge_b] (t2) to[bend left =13] (u8);
	\draw[edge_b] (t3) to[bend right=10] (u9);
    \draw[edge_b] (t3) to[bend right=15] (u8);
	\draw[edge_b] (t4) to[bend right=15] (u9);
	
	% R_invalid edges (Dash-Dot Red, Uniform bend left)
	\draw[edge_r] (t1) to[bend left=10] (u5);
	\draw[edge_r] (t2) to[bend left=15] (u6);
	\draw[edge_r] (t3) to[bend left=10] (u8);
	\draw[edge_r] (t4) to[bend left=10] (u10);
	
\end{tikzpicture}
    \caption{The dashed green arrows represent a graph $H\in\mathcal D^{(2)}([10]\setminus[4])$ with a single walk of length $2$ starting at vertex $5$. The thick blue arrows represent an attaching graph in $\mathcal A^{(2)}_H([4],[10])$, and the dotted red arrows represent a graph that is not in $\mathcal A^{(2)}_H([4],[10])$.}
    \label{fig_00019}
\end{figure}

==> fig_00020.tex <==
\begin{figure}[htbp]
    \centering
    % --- LEFT SIDE: The 3-Cyclic Quiver Q ---
    \begin{tikzpicture}[scale=1, transform shape, baseline=(current bounding box.center),
        quiver_node/.style={circle, draw=black!70, fill=orange!15, very thick, minimum size=8.5mm, inner sep=0.5pt, font=\large},
        edge_f1/.style={->, >={Stealth[length=3mm]}, blue!75!black, very thick},
        edge_f2/.style={->, >={Stealth[length=2.5mm]}, green!50!black, very thick, dashed},
        edge_f3/.style={->, >={Stealth[length=3mm]}, red!75!black, very thick, dotted}
        ]

        % Nodes
        \node[quiver_node] (q1) at (0, 1.5) {$1$};
        \node[quiver_node] (q2) at (1.5, -1) {$2$};
        \node[quiver_node] (q3) at (-1.5, -1) {$3$};

        % Edges
        \draw[edge_f1] (q1) edge[bend left=15] node[midway, right=1mm] {$\alpha_1$} (q2);
        \draw[edge_f2] (q2) edge[bend left=15] node[midway, below=1mm] {$\alpha_2$} (q3);
        \draw[edge_f3] (q3) edge[bend left=15] node[midway, left=1mm] {$\alpha_3$} (q1);
    \end{tikzpicture}
    \hspace{1.5cm}
    % --- RIGHT SIDE: The Representation Graph G(W) ---
    \begin{tikzpicture}[scale=0.85, transform shape, baseline=(current bounding box.center),
        >={Stealth[length=2.5mm]},
        domain_node/.style={circle, draw=black!70, fill=orange!15, very thick, minimum size=8.5mm, inner sep=0.5pt, font=\large},
        transversal_node/.style={circle, draw=MidnightBlue, fill=blue!15, very thick, minimum size=8.5mm, inner sep=0.5pt, font=\large},
        edge_f1/.style={->, >={Stealth[length=3mm]}, blue!75!black, very thick}, % f_1
        edge_f2/.style={->, >={Stealth[length=2.5mm]}, green!50!black, very thick, dashed}, % f_2
        edge_f3/.style={->, >={Stealth[length=3mm]}, red!75!black, very thick, dotted} % f_3
        ]

        % Layer 1 (The Transversal Cycle - Bottom)
        \node[transversal_node] (u1) at (-3, -1.5) {$x_1$};
        \node[transversal_node] (u2) at (0, 0.25) {$y_1$};
        \node[transversal_node] (u3) at (3, -1.5) {$z_1$};

        % Layer 2 (Forest Middle)
        \node[domain_node] (x2) at (-3, 0) {$x_2$};
        \node[domain_node] (y2) at (0, 1.50) {$y_2$};
        \node[domain_node] (z2) at (3, 0) {$z_2$};

        % Layer 3 (Forest Top)
        \node[domain_node] (x3) at (-3, 1.5) {$x_3$};
        \node[domain_node] (y3) at (0, 2.75) {$y_3$};
        \node[domain_node] (z3) at (3, 1.5) {$z_3$};

        % --- f_1 EDGES (Solid Blue) ---
        \draw[edge_f1] (u1) edge[bend left=15] (u2);
        \draw[edge_f1] (x2) edge[bend left=15] (u2);
        \draw[edge_f1] (x3) edge[bend left=15] (y2);

        % --- f_2 EDGES (Dashed Green) ---
        \draw[edge_f2] (u2) edge[bend left=15] (u3);
        \draw[edge_f2] (y2) edge[bend left=10] (z2);
        \draw[edge_f2] (y3) edge[bend left=15] (z2);

        % --- f_3 EDGES (Dash-Dot Red) ---
        \draw[edge_f3] (u3) edge[bend left=15] (u1);
        \draw[edge_f3] (z2) edge[bend left=17] (x2);
        \draw[edge_f3] (z3) edge[bend left=15] (u1);

    \end{tikzpicture}
    
    \caption{On the left is the $3$-cycle quiver $Q$. On the right is the graph $G(W)$ of a representation $W\in\Rep(Q,V)$, with $V:=\{x_i\}_{i\leq 3}\sqcup\{y_j\}_{j\leq 3}\sqcup\{z_k\}_{k\leq 3}$. The edges induced by $W_{\alpha_1}:V_1\to V_2$ are solid blue, the edges induced by $W_{\alpha_2}:V_2\to V_3$ are dashed green, and the edges induced by $W_{\alpha_3}:V_3\to V_1$ are dotted red. The representation stabilizes in the transversal $\{x_1,y_1,z_1\}$.}
    \label{fig_00020}
\end{figure}

==> fig_00021.tex <==
\begin{figure}[htbp]
    \centering
    % --- LEFT SIDE: The Quiver Q ---
    \begin{tikzpicture}[scale=1, transform shape, baseline=(current bounding box.center),
        quiver_node/.style={circle, draw=black!70, fill=brown!15, very thick, minimum size=8.5mm, inner sep=0.5pt, font=\large},
        edge_b/.style={->, >={Stealth[length=2.5mm]}, blue!75!black, very thick},
        edge_g/.style={->, >={Stealth[length=2.5mm]}, green!50!black, very thick, dashed},
        edge_r/.style={->, >={Stealth[length=2.5mm]}, red!75!black, very thick, dotted}
        ]
        
        % Nodes
        \node[quiver_node] (q1) at (0,0) {$1$};
        \node[quiver_node] (q2) at (2.5,0) {$2$};

        % Blue arc
        \draw[edge_b] (q1) edge[bend left=30] node[midway, above=1mm] {$\alpha$} (q2);
        % Green arc
        \draw[edge_g] (q2) edge[bend left=30] node[midway, below=1mm] {$\beta$} (q1);
        % Red loop
        \draw[edge_r] (q2) edge[loop right, in=330, out=30, looseness=8, min distance=12mm] node[midway, right=1mm] {$\gamma$} (q2);
    \end{tikzpicture}
    \hspace{1.5cm}
    % --- RIGHT SIDE: The Representation Graph G(Q) ---
    \begin{tikzpicture}[scale=0.9, transform shape, baseline=(current bounding box.center),
        quiver_node/.style={circle, draw=black!70, fill=brown!15, very thick, minimum size=8.5mm, inner sep=0.5pt, font=\large},
        edge_b/.style={->, >={Stealth[length=2.5mm]}, blue!75!black, very thick},
        edge_g/.style={->, >={Stealth[length=2.5mm]}, green!50!black, very thick, dashed},
        edge_r/.style={->, >={Stealth[length=2.5mm]}, red!75!black, very thick, dotted}
        ]

        % Layer 1
        \node[quiver_node] (x1) at (0, 1.5) {$x_1$};
        % Layer 2
        \node[quiver_node] (x2) at (0, 0) {$x_2$};
        \node[quiver_node] (y1) at (4, 0.90) {$y_1$};
        % Layer 3
        \node[quiver_node] (x3) at (0, -1.5) {$x_3$};
        \node[quiver_node] (y2) at (4, -0.90) {$y_2$};

        % Blue Edges (\alpha: x_i \to y_j)
        \draw[edge_b] (x1) edge[bend left=16] (y1);
        \draw[edge_b] (x1) edge[bend left=10] (y2);
        \draw[edge_b] (x2) edge[bend left=4] (y1);
        \draw[edge_b] (x2) edge[bend left=4] (y2);
        \draw[edge_b] (x3) edge[bend left=4] (y1);
        \draw[edge_b] (x3) edge[bend left=4] (y2);

        % Green Edges (\beta: y_i \to x_j)
        \draw[edge_g] (y1) edge[bend right=3] (x1);
        \draw[edge_g] (y1) edge[bend left=6] (x2);
        \draw[edge_g] (y1) edge[bend left=6] (x3);
        \draw[edge_g] (y2) edge[bend left=5] (x1);
        \draw[edge_g] (y2) edge[bend left=8] (x2);
        \draw[edge_g] (y2) edge[bend left=15] (x3);

        % Red Edges (\gamma: y_i \to y_j)
        \draw[edge_r] (y1) edge[loop right, in=330, out=30, looseness=8, min distance=12mm] (y1);
        \draw[edge_r] (y2) edge[loop right, in=330, out=30, looseness=8, min distance=12mm] (y2);
        
        \draw[edge_r] (y1) edge[bend left=15] (y2);
        \draw[edge_r] (y2) edge[bend left=15] (y1);
    \end{tikzpicture}
    
    \caption{On the left is a quiver $Q$ with two vertices $\{1,2\}$ and arrows $\alpha:1\to 2$, $\beta:2\to 1$, and $\gamma:2\to 2$. On the right is the graph $G(Q)$ on the sets $V_1=\{x_1, x_2, x_3\}$ and $V_2 = \{y_1,y_2\}$. The solid blue, dashed green, and dotted red arrows in the quiver induce edges depicted in the same way in the graph $G(Q)$.}
    \label{fig_00021}
\end{figure}
